Untrusted Authors, Trusted Answers: A Calculus of Fidelity-Graded Translations

To answer a question about a program, move the program to where the question is decidable. Every such move is a translation, and every translation is a place to be wrong. We study translation as a graph -- many languages, a few reasoning targets, independently built routes of honestly different trustworthiness -- and give it a calculus: pairs of languages close commuting squares that are directional (exactness is the identity-embedding special case of over-approximation), checkable per program, and composable, a route's contract being the componentwise meet of its hops' contracts -- assurance class, direction, kept observables, measured cost. One asymmetry organizes trust: witness-carrying answers are self-certifying by replay at the source; universal answers are where grades, independent branches, and re-checked certificates earn their cost. The compositional core, lax telescope included, is mechanized in Lean 4. hurdy-gurdy implements the calculus as two planes meeting in one registry. The use plane reads declarations and produces evidence-carrying answers; its builders and its intended player are both LLMs, untrusted by construction. The evolution plane grows the graph: unmet questions are recorded as demand, pairs are recommended by evidence and registered by humans, and a ratchet keeps every prior verdict standing. Answers never write; growth never answers. Run indefinitely, the loop converges on every reducibly decidable question, at fidelity that only rises. We measure the July 2026 snapshot -- per-construct conjoined coverage, dual-route branch agreement for two ISAs, source-level witness replay, certified unreachability re-validated by a formally verified checker, escape rates for the gate itself -- and report the defects the architecture caught in its own authors' work.

==> results/tables/escape_fig.tex <==
%% generated by results/harvest.py -- do not edit
\begin{figure}
\centering
\begin{tikzpicture}[x=1cm, y=1cm]
\node[art]  (m)  at (2.4, 0)    {55 applicable mutants of the
  \texttt{riscv-btor2} emissions};
\node[tool] (g1) at (2.4, -1.0) {square suite (conjoined probes)};
\node[tool] (g2) at (2.4, -2.0) {authored branch questions};
\node[tool] (g3) at (2.4, -3.0) {derived benchmark (78 questions)};
\node[art]  (e)  at (2.4, -4.0) {\textbf{escaped: 0}};
\node[art] (k1) at (6.2, -1.0) {51 killed};
\node[art] (k2) at (6.2, -2.0) {0 killed};
\node[art] (k3) at (6.2, -3.0) {4 killed};
\draw[chk] (m) -- (g1);
\draw[chk] (g1) -- node[elbl, right] {4 survive} (g2);
\draw[chk] (g2) -- node[elbl, right] {4 survive} (g3);
\draw[chk] (g3) -- (e);
\draw[chk] (g1) -- (k1);
\draw[chk] (g2) -- (k2);
\draw[chk] (g3) -- (k3);
\end{tikzpicture}
\caption{The escape-rate experiment (\Cref{tab:escape}) as a gate
stack: every applicable mutant runs the gates in the order the
platform applies them, and each gate's kill count is measured. The
authored branch questions catch nothing the square suite missed ---
the derived benchmark is the differentiator (a finding in itself).}
\label{fig:escape}
\end{figure}

